Level set approach for fractional mean curvature flows

This paper is concerned with the study of a geometric flow whose law involves a singular integral operator. This operator is used to define a non-local mean curvature of a set. Moreover the associated flow appears in two important applications: dislocation dynamics and phase field theory for fractional reaction-diffusion equations. It is defined by using the level set method. The main results of this paper are: on one hand, the proper level set formulation of the geometric flow; on the other hand, stability and comparison results for the geometric equation associated with the flow.

==> frac_curv.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{frac_curv.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4534,2870)(1276,-4719)
\put(3090,-2803){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D u (t,x)$}%
}}}}
\put(3373,-3416){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3913,-3917){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{ u<u(x) \}$}%
}}}}
\put(1541,-2559){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega = \{ u> u(x) \}$}%
}}}}
\put(1845,-4637){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma=\{ u = u(x) \}$}%
}}}}
\put(4671,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kappa^-[x,u]$}%
}}}}
\put(1291,-3745){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\kappa^+[x,u]$}%
}}}}
\end{picture}%

